The geometry of eight points in projective space: Representation theory, Lie theory, dualities

This paper deals with the geometry of the space (GIT quotient) M_8 of 8 points in P^1, and the Gale-quotient N'_8 of the GIT quotient of 8 points in P^3. The space M_8 comes with a natural embedding in P^{13}, or more precisely, the projectivization of the S_8-representation V_{4,4}. There is a single S_8-skew cubic C in P^{13}. The fact that M_8 lies on the skew cubic C is a consequence of Thomae's formula for hyperelliptic curves, but more is true: M_8 is the singular locus of C. These constructions yield the free resolution of M_8, and are used in the determination of the "single" equation cutting out the GIT quotient of n points in P^1 in general. The space N'_8 comes with a natural embedding in P^{13}, or more precisely, PV_{2,2,2,2}. There is a single skew quintic Q containing N'_8, and N'_8 is the singular locus of the skew quintic Q. The skew cubic C and skew quintic Q are projectively dual. (In particular, they are surprisingly singular, in the sense of having a dual of remarkably low degree.) The divisor on the skew cubic blown down by the dual map is the secant variety Sec(M_8), and the contraction Sec(M_8) - - > N'_8 factors through N_8 via the space of 8 points on a quadric surface. We conjecture that the divisor on the skew quintic blown down by the dual map is the quadrisecant variety of N'_8 (the closure of the union of quadrisecant *lines*), and that the quintic Q is the trisecant variety. The resulting picture extends the classical duality in the 6-point case between the Segre cubic threefold and the Igusa quartic threefold. We note that there are a number of geometrically natural varieties that are (related to) the singular loci of remarkably singular cubic hypersurfaces. Some of the content of this paper appeared in arXiv/0809.1233.

==> figsix.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5247,2458)(0,-10)
\put(5109,697){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\proj^{4 \vee}$}}}
\path(2034,1822)(3684,1672)
\blacken\path(3561.777,1652.987)(3684.000,1672.000)(3567.209,1712.741)(3561.777,1652.987)
\path(2034,1222)(3684,1522)
\blacken\path(3571.302,1471.018)(3684.000,1522.000)(3560.569,1530.050)(3571.302,1471.018)
\path(2034,1147)(3684,772)
\blacken\path(3560.335,769.341)(3684.000,772.000)(3573.633,827.849)(3560.335,769.341)
\path(2034,322)(5109,622)
\blacken\path(4992.480,580.490)(5109.000,622.000)(4986.654,640.206)(4992.480,580.490)
\blacken\path(1239.000,1552.000)(1209.000,1672.000)(1179.000,1552.000)(1239.000,1552.000)
\path(1209,1672)(1209,1372)
\blacken\path(1179.000,1492.000)(1209.000,1372.000)(1239.000,1492.000)(1179.000,1492.000)
\blacken\path(4089.000,1402.000)(4059.000,1522.000)(4029.000,1402.000)(4089.000,1402.000)
\dashline{60.000}(4059,1522)(4059,847)
\blacken\path(4029.000,967.000)(4059.000,847.000)(4089.000,967.000)(4029.000,967.000)
\dashline{60.000}(2334,2047)(2334,172)
\path(3684,622)(2034,397)
\blacken\path(2148.846,442.938)(2034.000,397.000)(2156.953,383.489)(2148.846,442.938)
\put(534,1747){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(\proj^3)^6 // \Aut \proj^3$}}}
\put(534,1222){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(\proj^1)^6// \Aut \proj^1$}}}
\put(3759,1597){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Segre cubic}}}
\put(3759,697){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Igusa quartic}}}
\put(534,322){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(\proj^2)^6 // \Aut \proj^2$}}}
\put(2859,997){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}Veronese}}}
\put(2559,622){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}Gale-fixed}}}
\put(1734,2347){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}outer automorphism}}}
\put(159,772){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}Gale duality}}}
\put(1359,1522){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}Gale duality}}}
\put(1809,2122){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}representation $V_{3,3}$}}}
\put(1809,22){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}representation $V_{2,2,2}$}}}
\put(4134,1222){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}projective dual}}}
\put(5109,1222){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}dual}}}
\put(4734,1597){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\subset$}}}
\put(4734,697){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\subset$}}}
\put(5109,1597){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\proj^4$}}}
\put(204.000,397.000){\arc{390.000}{0.3948}{5.8884}}
\blacken\path(282.729,543.022)(384.000,472.000)(328.066,582.324)(282.729,543.022)
\blacken\path(328.066,211.676)(384.000,322.000)(282.729,250.978)(328.066,211.676)
\end{picture}
}


==> figureeight.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5772,2947)(0,-10)
\put(5409,2272){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\subset$}}}
\blacken\path(1164.000,2227.000)(1134.000,2347.000)(1104.000,2227.000)(1164.000,2227.000)
\path(1134,2347)(1134,2047)
\blacken\path(1104.000,2167.000)(1134.000,2047.000)(1164.000,2167.000)(1104.000,2167.000)
\put(459,1897){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(\proj^1)^8// \Aut \proj^1$}}}
\put(684,97){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$= N_8$}}}
\put(459,2197){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}Gale duality}}}
\put(84,772){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}Gale duality}}}
\path(1734,2422)(2109,2347)
\blacken\path(1985.447,2341.117)(2109.000,2347.000)(1997.214,2399.951)(1985.447,2341.117)
\path(1734,1972)(2109,2197)
\blacken\path(2021.536,2109.536)(2109.000,2197.000)(1990.666,2160.985)(2021.536,2109.536)
\blacken\path(2015.085,766.502)(2109.000,847.000)(1988.252,820.167)(2015.085,766.502)
\path(2109,847)(1659,622)
\path(1809,547)(3984,772)
\blacken\path(3867.724,729.811)(3984.000,772.000)(3861.550,789.493)(3867.724,729.811)
\dashline{60.000}(3834,997)(3009,2197)
\blacken\path(3101.705,2115.111)(3009.000,2197.000)(3052.262,2081.119)(3101.705,2115.111)
\dashline{60.000}(3909,2197)(3084,997)
\blacken\path(3127.262,1112.881)(3084.000,997.000)(3176.705,1078.889)(3127.262,1112.881)
\dashline{60.000}(3684,2197)(459,547)
\blacken\path(552.166,628.365)(459.000,547.000)(579.494,574.950)(552.166,628.365)
\dashline{60.000}(1884,2722)(1884,1747)
\dashline{60.000}(1884,1222)(1884,247)
\blacken\path(4839.000,2077.000)(4809.000,2197.000)(4779.000,2077.000)(4839.000,2077.000)
\dashline{60.000}(4809,2197)(4809,997)
\blacken\path(4779.000,1117.000)(4809.000,997.000)(4839.000,1117.000)(4779.000,1117.000)
\put(2184,2272){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$M_8 = \Sing(\text{cubic})$ }}}
\put(2184,847){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$N'_8 = \Sing(\text{quintic})$}}}
\put(2484,2722){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\dim 5$}}}
\put(309,397){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(\proj^3)^8 // \Aut \proj^3$}}}
\put(1359,697){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2:1 (Gale)}}}
\put(2334,1447){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}Segre}}}
\put(2409,1597){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$f$}}}
\put(2484,397){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\dim 9$}}}
\put(3459,847){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\subset$}}}
\put(3459,2272){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\subset$}}}
\put(4359,2272){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\subset$}}}
\put(4359,847){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\subset$}}}
\put(3759,847){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}divisor}}}
\put(3684,2272){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Sec(M_8)$}}}
\put(5634,847){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\proj^{13 \vee}$}}}
\put(459,2422){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(\proj^5)^8 // \Aut \proj^5$}}}
\put(4209,1672){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}projective}}}
\put(4284,1522){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}dual}}}
\put(5634,1597){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}dual}}}
\put(3084,1297){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$f'$}}}
\put(3759,2722){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\dim 11$}}}
\put(3759,397){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\dim 11$}}}
\put(4659,397){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\dim 12$}}}
\put(4659,2722){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\dim 12$}}}
\put(1659,2872){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}representation $V_{4,4}$}}}
\put(1509,22){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}representation $V_{2,2,2,2}$}}}
\put(4659,2272){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}cubic $\cubic$}}}
\put(4659,847){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}quintic $\quintic$}}}
\put(5634,2272){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\proj^{13}$}}}
\put(5409,847){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\subset$}}}
\put(204.000,472.000){\arc{390.000}{0.3948}{5.8884}}
\blacken\path(282.729,618.022)(384.000,547.000)(328.066,657.324)(282.729,618.022)
\blacken\path(328.066,286.676)(384.000,397.000)(282.729,325.978)(328.066,286.676)
\end{picture}
}


==> fourteen.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5926,2812)(0,-10)
\put(5588,637){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$Z_8$}}}
\path(488,2437)(488,2287)
\path(38,2437)(38,2287)
\path(188,2587)(338,2587)
\path(1088,2137)(938,2287)
\path(938,2437)(1088,2587)
\path(1238,2587)(1388,2437)
\path(1388,2287)(1238,2137)
\path(2888,2137)(3038,2137)
\path(2738,2287)(3188,2287)
\path(2738,2437)(3188,2437)
\path(2888,2587)(3038,2587)
\path(3788,2137)(3638,2287)
\path(3638,2437)(3938,2137)
\path(3788,2587)(4088,2287)
\path(3938,2587)(4088,2437)
\path(4538,337)(4538,187)
\path(4688,487)(4838,487)
\path(4988,337)(4688,37)
\path(4838,37)(4988,187)
\path(5438,337)(5588,487)
\path(5738,487)(5888,337)
\path(5438,187)(5888,187)
\path(5588,37)(5738,37)
\path(3638,337)(3788,487)
\path(3638,187)(3788,37)
\path(3938,487)(3938,37)
\path(4088,337)(4088,187)
\path(2738,337)(2738,187)
\path(2888,37)(3038,37)
\path(2888,487)(3188,187)
\path(3038,487)(3188,337)
\path(2738,1387)(3188,1387)
\path(2888,1537)(3038,1537)
\path(2738,1237)(2888,1087)
\path(3038,1087)(3188,1237)
\path(1838,1387)(1988,1537)
\path(1838,1237)(2138,1537)
\path(1988,1087)(2138,1087)
\path(2288,1387)(2288,1237)
\path(938,1387)(938,1237)
\path(1088,1537)(1088,1087)
\path(1238,1537)(1388,1387)
\path(1388,1237)(1238,1087)
\path(338,1537)(188,1537)
\path(38,1387)(338,1087)
\path(38,1237)(188,1087)
\path(488,1387)(488,1237)
\put(38,2437){\blacken\ellipse{60}{60}}
\put(38,2437){\ellipse{60}{60}}
\put(188,2587){\blacken\ellipse{60}{60}}
\put(188,2587){\ellipse{60}{60}}
\put(338,2587){\blacken\ellipse{60}{60}}
\put(338,2587){\ellipse{60}{60}}
\put(488,2437){\blacken\ellipse{60}{60}}
\put(488,2437){\ellipse{60}{60}}
\put(488,2287){\blacken\ellipse{60}{60}}
\put(488,2287){\ellipse{60}{60}}
\put(338,2137){\blacken\ellipse{60}{60}}
\put(338,2137){\ellipse{60}{60}}
\put(188,2137){\blacken\ellipse{60}{60}}
\put(188,2137){\ellipse{60}{60}}
\put(38,2287){\blacken\ellipse{60}{60}}
\put(38,2287){\ellipse{60}{60}}
\put(938,2437){\blacken\ellipse{60}{60}}
\put(938,2437){\ellipse{60}{60}}
\put(1088,2587){\blacken\ellipse{60}{60}}
\put(1088,2587){\ellipse{60}{60}}
\put(1238,2587){\blacken\ellipse{60}{60}}
\put(1238,2587){\ellipse{60}{60}}
\put(1388,2437){\blacken\ellipse{60}{60}}
\put(1388,2437){\ellipse{60}{60}}
\put(1388,2287){\blacken\ellipse{60}{60}}
\put(1388,2287){\ellipse{60}{60}}
\put(1238,2137){\blacken\ellipse{60}{60}}
\put(1238,2137){\ellipse{60}{60}}
\put(1088,2137){\blacken\ellipse{60}{60}}
\put(1088,2137){\ellipse{60}{60}}
\put(938,2287){\blacken\ellipse{60}{60}}
\put(938,2287){\ellipse{60}{60}}
\put(2738,2437){\blacken\ellipse{60}{60}}
\put(2738,2437){\ellipse{60}{60}}
\put(2888,2587){\blacken\ellipse{60}{60}}
\put(2888,2587){\ellipse{60}{60}}
\put(3038,2587){\blacken\ellipse{60}{60}}
\put(3038,2587){\ellipse{60}{60}}
\put(3188,2437){\blacken\ellipse{60}{60}}
\put(3188,2437){\ellipse{60}{60}}
\put(3188,2287){\blacken\ellipse{60}{60}}
\put(3188,2287){\ellipse{60}{60}}
\put(3038,2137){\blacken\ellipse{60}{60}}
\put(3038,2137){\ellipse{60}{60}}
\put(2888,2137){\blacken\ellipse{60}{60}}
\put(2888,2137){\ellipse{60}{60}}
\put(2738,2287){\blacken\ellipse{60}{60}}
\put(2738,2287){\ellipse{60}{60}}
\put(3638,2437){\blacken\ellipse{60}{60}}
\put(3638,2437){\ellipse{60}{60}}
\put(3788,2587){\blacken\ellipse{60}{60}}
\put(3788,2587){\ellipse{60}{60}}
\put(3938,2587){\blacken\ellipse{60}{60}}
\put(3938,2587){\ellipse{60}{60}}
\put(4088,2437){\blacken\ellipse{60}{60}}
\put(4088,2437){\ellipse{60}{60}}
\put(4088,2287){\blacken\ellipse{60}{60}}
\put(4088,2287){\ellipse{60}{60}}
\put(3938,2137){\blacken\ellipse{60}{60}}
\put(3938,2137){\ellipse{60}{60}}
\put(3788,2137){\blacken\ellipse{60}{60}}
\put(3788,2137){\ellipse{60}{60}}
\put(3638,2287){\blacken\ellipse{60}{60}}
\put(3638,2287){\ellipse{60}{60}}
\put(4538,2437){\blacken\ellipse{60}{60}}
\put(4538,2437){\ellipse{60}{60}}
\put(4688,2587){\blacken\ellipse{60}{60}}
\put(4688,2587){\ellipse{60}{60}}
\put(4838,2587){\blacken\ellipse{60}{60}}
\put(4838,2587){\ellipse{60}{60}}
\put(4988,2437){\blacken\ellipse{60}{60}}
\put(4988,2437){\ellipse{60}{60}}
\put(4988,2287){\blacken\ellipse{60}{60}}
\put(4988,2287){\ellipse{60}{60}}
\put(4838,2137){\blacken\ellipse{60}{60}}
\put(4838,2137){\ellipse{60}{60}}
\put(4688,2137){\blacken\ellipse{60}{60}}
\put(4688,2137){\ellipse{60}{60}}
\put(4538,2287){\blacken\ellipse{60}{60}}
\put(4538,2287){\ellipse{60}{60}}
\put(5438,2437){\blacken\ellipse{60}{60}}
\put(5438,2437){\ellipse{60}{60}}
\put(5588,2587){\blacken\ellipse{60}{60}}
\put(5588,2587){\ellipse{60}{60}}
\put(5738,2587){\blacken\ellipse{60}{60}}
\put(5738,2587){\ellipse{60}{60}}
\put(5888,2437){\blacken\ellipse{60}{60}}
\put(5888,2437){\ellipse{60}{60}}
\put(5888,2287){\blacken\ellipse{60}{60}}
\put(5888,2287){\ellipse{60}{60}}
\put(5738,2137){\blacken\ellipse{60}{60}}
\put(5738,2137){\ellipse{60}{60}}
\put(5588,2137){\blacken\ellipse{60}{60}}
\put(5588,2137){\ellipse{60}{60}}
\put(5438,2287){\blacken\ellipse{60}{60}}
\put(5438,2287){\ellipse{60}{60}}
\put(38,1387){\blacken\ellipse{60}{60}}
\put(38,1387){\ellipse{60}{60}}
\put(188,1537){\blacken\ellipse{60}{60}}
\put(188,1537){\ellipse{60}{60}}
\put(338,1537){\blacken\ellipse{60}{60}}
\put(338,1537){\ellipse{60}{60}}
\put(488,1387){\blacken\ellipse{60}{60}}
\put(488,1387){\ellipse{60}{60}}
\put(488,1237){\blacken\ellipse{60}{60}}
\put(488,1237){\ellipse{60}{60}}
\put(338,1087){\blacken\ellipse{60}{60}}
\put(338,1087){\ellipse{60}{60}}
\put(188,1087){\blacken\ellipse{60}{60}}
\put(188,1087){\ellipse{60}{60}}
\put(38,1237){\blacken\ellipse{60}{60}}
\put(38,1237){\ellipse{60}{60}}
\put(1838,1387){\blacken\ellipse{60}{60}}
\put(1838,1387){\ellipse{60}{60}}
\put(1988,1537){\blacken\ellipse{60}{60}}
\put(1988,1537){\ellipse{60}{60}}
\put(2138,1537){\blacken\ellipse{60}{60}}
\put(2138,1537){\ellipse{60}{60}}
\put(2288,1387){\blacken\ellipse{60}{60}}
\put(2288,1387){\ellipse{60}{60}}
\put(2288,1237){\blacken\ellipse{60}{60}}
\put(2288,1237){\ellipse{60}{60}}
\put(2138,1087){\blacken\ellipse{60}{60}}
\put(2138,1087){\ellipse{60}{60}}
\put(1988,1087){\blacken\ellipse{60}{60}}
\put(1988,1087){\ellipse{60}{60}}
\put(1838,1237){\blacken\ellipse{60}{60}}
\put(1838,1237){\ellipse{60}{60}}
\put(2738,1387){\blacken\ellipse{60}{60}}
\put(2738,1387){\ellipse{60}{60}}
\put(2888,1537){\blacken\ellipse{60}{60}}
\put(2888,1537){\ellipse{60}{60}}
\put(3038,1537){\blacken\ellipse{60}{60}}
\put(3038,1537){\ellipse{60}{60}}
\put(3188,1387){\blacken\ellipse{60}{60}}
\put(3188,1387){\ellipse{60}{60}}
\put(3188,1237){\blacken\ellipse{60}{60}}
\put(3188,1237){\ellipse{60}{60}}
\put(3038,1087){\blacken\ellipse{60}{60}}
\put(3038,1087){\ellipse{60}{60}}
\put(2888,1087){\blacken\ellipse{60}{60}}
\put(2888,1087){\ellipse{60}{60}}
\put(2738,1237){\blacken\ellipse{60}{60}}
\put(2738,1237){\ellipse{60}{60}}
\put(2738,337){\blacken\ellipse{60}{60}}
\put(2738,337){\ellipse{60}{60}}
\put(2888,487){\blacken\ellipse{60}{60}}
\put(2888,487){\ellipse{60}{60}}
\put(3038,487){\blacken\ellipse{60}{60}}
\put(3038,487){\ellipse{60}{60}}
\put(3188,337){\blacken\ellipse{60}{60}}
\put(3188,337){\ellipse{60}{60}}
\put(3188,187){\blacken\ellipse{60}{60}}
\put(3188,187){\ellipse{60}{60}}
\put(3038,37){\blacken\ellipse{60}{60}}
\put(3038,37){\ellipse{60}{60}}
\put(2888,37){\blacken\ellipse{60}{60}}
\put(2888,37){\ellipse{60}{60}}
\put(2738,187){\blacken\ellipse{60}{60}}
\put(2738,187){\ellipse{60}{60}}
\put(3638,337){\blacken\ellipse{60}{60}}
\put(3638,337){\ellipse{60}{60}}
\put(3788,487){\blacken\ellipse{60}{60}}
\put(3788,487){\ellipse{60}{60}}
\put(3938,487){\blacken\ellipse{60}{60}}
\put(3938,487){\ellipse{60}{60}}
\put(4088,337){\blacken\ellipse{60}{60}}
\put(4088,337){\ellipse{60}{60}}
\put(4088,187){\blacken\ellipse{60}{60}}
\put(4088,187){\ellipse{60}{60}}
\put(3938,37){\blacken\ellipse{60}{60}}
\put(3938,37){\ellipse{60}{60}}
\put(3788,37){\blacken\ellipse{60}{60}}
\put(3788,37){\ellipse{60}{60}}
\put(3638,187){\blacken\ellipse{60}{60}}
\put(3638,187){\ellipse{60}{60}}
\put(4538,337){\blacken\ellipse{60}{60}}
\put(4538,337){\ellipse{60}{60}}
\put(4688,487){\blacken\ellipse{60}{60}}
\put(4688,487){\ellipse{60}{60}}
\put(4838,487){\blacken\ellipse{60}{60}}
\put(4838,487){\ellipse{60}{60}}
\put(4988,337){\blacken\ellipse{60}{60}}
\put(4988,337){\ellipse{60}{60}}
\put(4988,187){\blacken\ellipse{60}{60}}
\put(4988,187){\ellipse{60}{60}}
\put(4838,37){\blacken\ellipse{60}{60}}
\put(4838,37){\ellipse{60}{60}}
\put(4688,37){\blacken\ellipse{60}{60}}
\put(4688,37){\ellipse{60}{60}}
\put(4538,187){\blacken\ellipse{60}{60}}
\put(4538,187){\ellipse{60}{60}}
\put(5438,337){\blacken\ellipse{60}{60}}
\put(5438,337){\ellipse{60}{60}}
\put(5588,487){\blacken\ellipse{60}{60}}
\put(5588,487){\ellipse{60}{60}}
\put(5738,487){\blacken\ellipse{60}{60}}
\put(5738,487){\ellipse{60}{60}}
\put(5888,337){\blacken\ellipse{60}{60}}
\put(5888,337){\ellipse{60}{60}}
\put(5888,187){\blacken\ellipse{60}{60}}
\put(5888,187){\ellipse{60}{60}}
\put(5738,37){\blacken\ellipse{60}{60}}
\put(5738,37){\ellipse{60}{60}}
\put(5588,37){\blacken\ellipse{60}{60}}
\put(5588,37){\ellipse{60}{60}}
\put(5438,187){\blacken\ellipse{60}{60}}
\put(5438,187){\ellipse{60}{60}}
\put(938,1387){\blacken\ellipse{60}{60}}
\put(938,1387){\ellipse{60}{60}}
\put(1088,1537){\blacken\ellipse{60}{60}}
\put(1088,1537){\ellipse{60}{60}}
\put(1238,1537){\blacken\ellipse{60}{60}}
\put(1238,1537){\ellipse{60}{60}}
\put(1388,1387){\blacken\ellipse{60}{60}}
\put(1388,1387){\ellipse{60}{60}}
\put(1388,1237){\blacken\ellipse{60}{60}}
\put(1388,1237){\ellipse{60}{60}}
\put(1238,1087){\blacken\ellipse{60}{60}}
\put(1238,1087){\ellipse{60}{60}}
\put(1088,1087){\blacken\ellipse{60}{60}}
\put(1088,1087){\ellipse{60}{60}}
\put(938,1237){\blacken\ellipse{60}{60}}
\put(938,1237){\ellipse{60}{60}}
\path(4688,2137)(4688,2587)
\path(4538,2437)(4538,2287)
\path(4838,2137)(4838,2587)
\path(4988,2437)(4988,2287)
\path(5588,2137)(5888,2437)
\path(5888,2287)(5738,2137)
\path(5438,2287)(5738,2587)
\path(5588,2587)(5438,2437)
\put(3788,2737){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$Y_2$}}}
\put(188,2737){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$X_1$}}}
\put(1088,2737){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$X_2$}}}
\put(2888,2737){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$Y_1$}}}
\put(4688,2737){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$Y_3$}}}
\put(5588,2737){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$Y_4$}}}
\put(188,1687){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$Z_1$}}}
\put(1088,1687){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$Z_2$}}}
\put(1988,1687){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$Z_3$}}}
\put(2888,1687){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$Z_4$}}}
\put(2888,637){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$Z_5$}}}
\put(3788,637){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$Z_6$}}}
\put(4688,637){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$Z_7$}}}
\path(188,2137)(338,2137)
\end{picture}
}


==> paris.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3488,1597)(0,-10)
\put(1350,622){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}duality contracts}}}
\path(825,1147)(600,472)
\path(975,997)(825,547)
\path(1050,1447)(975,997)
\path(965.136,1120.299)(975.000,997.000)(1024.320,1110.435)
\path(825,172)(825,547)
\path(855.000,427.000)(825.000,547.000)(795.000,427.000)
\path(2025,1297)(2100,922)
\path(2047.049,1033.786)(2100.000,922.000)(2105.883,1045.553)
\path(825,547)(2100,922)
\blacken\path(1993.341,859.359)(2100.000,922.000)(1976.411,916.921)(1993.341,859.359)
\path(975,997)(2100,922)
\blacken\path(1978.270,900.049)(2100.000,922.000)(1982.261,959.916)(1978.270,900.049)
\path(900,772)(2100,922)
\blacken\path(1984.648,877.347)(2100.000,922.000)(1977.206,936.884)(1984.648,877.347)
\path(300,1297)(302,1296)(307,1295)
	(316,1294)(328,1291)(343,1287)
	(362,1283)(382,1278)(404,1273)
	(427,1267)(452,1261)(478,1255)
	(505,1248)(535,1240)(567,1231)
	(600,1222)(636,1212)(666,1203)
	(689,1197)(705,1193)(715,1191)
	(721,1191)(725,1191)(729,1191)
	(734,1190)(743,1187)(756,1182)
	(775,1174)(798,1162)(825,1147)
	(850,1131)(871,1117)(887,1106)
	(897,1100)(902,1097)(905,1096)
	(906,1097)(907,1097)(910,1095)
	(915,1089)(923,1078)(936,1059)
	(954,1032)(975,997)(990,970)
	(1004,943)(1018,917)(1030,894)
	(1042,874)(1052,856)(1062,841)
	(1071,827)(1079,815)(1088,803)
	(1095,792)(1103,780)(1110,766)
	(1116,751)(1122,734)(1127,715)
	(1131,693)(1132,670)(1130,646)
	(1125,622)(1113,597)(1097,577)
	(1080,564)(1063,556)(1047,553)
	(1033,553)(1019,556)(1006,559)
	(993,564)(978,567)(961,570)
	(940,570)(917,568)(889,563)
	(858,556)(825,547)(789,537)
	(759,527)(736,520)(720,514)
	(710,509)(704,506)(700,503)
	(696,501)(691,498)(682,494)
	(669,489)(650,484)(627,478)
	(600,472)(571,467)(549,463)
	(536,461)(530,460)(529,460)
	(531,459)(533,460)(532,460)
	(525,461)(510,463)(484,467)
	(450,472)(421,477)(392,483)
	(364,489)(337,495)(311,502)
	(286,508)(262,515)(239,521)
	(217,527)(197,533)(180,538)
	(167,542)(158,545)(153,546)(150,547)
\path(2400,1222)(2434,1231)(2465,1238)
	(2494,1242)(2518,1244)(2537,1245)
	(2553,1245)(2565,1245)(2574,1244)
	(2581,1242)(2588,1241)(2594,1239)
	(2601,1236)(2610,1232)(2622,1227)
	(2638,1220)(2657,1211)(2681,1200)
	(2710,1186)(2741,1168)(2775,1147)
	(2805,1126)(2834,1104)(2860,1083)
	(2883,1063)(2904,1046)(2922,1032)
	(2938,1019)(2952,1009)(2965,1000)
	(2977,992)(2988,984)(2998,977)
	(3008,968)(3018,958)(3028,946)
	(3039,931)(3048,913)(3058,892)
	(3066,867)(3072,838)(3076,806)
	(3075,772)(3070,741)(3061,711)
	(3051,683)(3039,658)(3027,635)
	(3015,615)(3003,598)(2992,582)
	(2981,569)(2970,556)(2960,545)
	(2950,534)(2939,524)(2928,514)
	(2915,503)(2901,492)(2885,481)
	(2867,468)(2846,455)(2823,442)
	(2796,429)(2766,416)(2734,405)
	(2700,397)(2666,393)(2633,392)
	(2602,394)(2574,397)(2550,403)
	(2529,409)(2512,415)(2497,423)
	(2485,430)(2474,437)(2465,445)
	(2456,453)(2448,462)(2439,470)
	(2429,480)(2417,490)(2404,502)
	(2389,514)(2371,528)(2350,544)
	(2327,561)(2302,580)(2276,600)
	(2250,622)(2224,646)(2201,669)
	(2182,689)(2165,707)(2152,722)
	(2141,735)(2133,744)(2126,751)
	(2121,757)(2116,762)(2112,766)
	(2109,770)(2106,775)(2104,781)
	(2101,788)(2098,798)(2096,811)
	(2094,827)(2092,847)(2093,870)
	(2095,895)(2100,922)(2108,949)
	(2119,975)(2131,998)(2143,1019)
	(2154,1037)(2164,1053)(2174,1066)
	(2183,1077)(2191,1087)(2199,1095)
	(2206,1103)(2214,1111)(2223,1119)
	(2233,1127)(2245,1136)(2258,1147)
	(2275,1158)(2294,1170)(2316,1184)
	(2342,1197)(2370,1210)(2400,1222)
\put(900,1522){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$8$ points in $\mathbb{P}^1$}}}
\put(375,22){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$8$ points in $\mathbb{P}^1$}}}
\put(1800,1372){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$8$ points in $\mathbb{P}^1 \times \mathbb{P}^1 \subset \mathbb{P}^3$}}}
\put(0,922){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\operatorname{Sec}(M_8)$}}}
\put(1050,322){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$M_8$}}}
\put(3150,472){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$N_8$}}}
\put(1575,547){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}secant lines}}}
\path(600,1222)(450,472)
\end{picture}
}

